Random block coordinate methods for inconsistent convex optimisation problems

We develop a novel randomised block coordinate primal-dual algorithm for a class of non-smooth ill-posed convex programs. Lying in the midway between the celebrated Chambolle-Pock primal-dual algorithm and Tseng's accelerated proximal gradient method, we establish global convergence of the last iterate as well optimal $O(1/k)$ and $O(1/k^{2})$ complexity rates in the convex and strongly convex case, respectively, $k$ being the iteration count. Motivated by the increased complexity in the control of distribution level electric power systems, we test the performance of our method on a second-order cone relaxation of an AC-OPF problem. Distributed control is achieved via the distributed locational marginal prices (DLMPs), which are obtained \revise{as} dual variables in our optimisation framework.

==> sol_RBC_p0_penaLoss0d001_t0.tex <==

 \begin{scriptsize}
\begin{tikzpicture}[scale=0.3]
\node [draw,circle] (node0) at (0,0) {0} ;
\node [draw,circle] (node1) at (0.0, -3.5) {1} ;
 \draw [-latex',green,line width=2pt] (node0) -- (node1); 
  
\node [left= 0.1 cm of node1] (res0) {\pbox{2.5cm}{
$3.721$ \\ 
$0.012$ \\ 
}} ;
\node [draw,circle] (node2) at (0.0, -7.0) {2} ;
 \draw [latex'-, red,line width=2pt] (node1) -- (node2); 
  
\node [left= 0.1 cm of node2] (res0) {\pbox{2.5cm}{
$3.603$ \\ 
$0.048$ \\ 
}} ;
\node [draw,circle] (node3) at (0.0, -10.5) {3} ;
 \draw [latex'-, red,line width=2pt] (node2) -- (node3); 
  
\node [left= 0.1 cm of node3] (res0) {\pbox{2.5cm}{
$3.421$ \\ 
$0.092$ \\ 
}} ;
\node [draw,circle] (node4) at (0.0, -14.0) {4} ;
 \draw [-latex',green,line width=2pt] (node3) -- (node4); 
  
\node [left= 0.1 cm of node4] (res0) {\pbox{2.5cm}{
$3.429$ \\ 
$0.093$ \\ 
}} ;
\node [draw,circle] (node5) at (0.0, -17.5) {5} ;
 \draw [-latex',green,line width=2pt] (node4) -- (node5); 
  
\node [left= 0.1 cm of node5] (res0) {\pbox{2.5cm}{
$3.433$ \\ 
$0.094$ \\ 
}} ;
\node [draw,circle] (node6) at (0.0, -21.0) {6} ;
 \draw [-latex',green,line width=2pt] (node5) -- (node6); 
  
\node [left= 0.1 cm of node6] (res0) {\pbox{2.5cm}{
$3.439$ \\ 
$0.096$ \\ 
}} ;
\node [draw,circle] (node8) at (3.5, -14.0) {8} ;
 \draw [latex'-, red, style = dashed ,line width=2pt] (node3) -- (node8); 
  
\node [right= 0.1 cm of node8] (res0) {\pbox{2.5cm}{
$0.004$ \\ 
$0.279$ \\ 
}} ;
\node [draw,circle] (node7) at (3.5, -17.5) {7} ;
 \draw [latex'-, red,line width=2pt] (node8) -- (node7); 
  
\node [below= 0.1 cm of node7] (res0) {\pbox{2.5cm}{
$-0.003$ \\ 
$0.279$ \\ 
}} ;
\node [draw,circle] (node9) at (7.0, -17.5) {9} ;
 \draw [latex'-, red,line width=2pt] (node8) -- (node9); 
  
\node [right= 0.1 cm of node9] (res0) {\pbox{2.5cm}{
$0.003$ \\ 
$0.279$ \\ 
}} ;
\node [draw,circle] (node10) at (7.0, -21.0) {10} ;
 \draw [latex'-, red,line width=2pt] (node9) -- (node10); 
  
\node [right= 0.1 cm of node10] (res0) {\pbox{2.5cm}{
$0.001$ \\ 
$0.279$ \\ 
}} ;
\node [draw,circle] (node11) at (7.0, -24.5) {11} ;
 \draw [latex'-, red,line width=2pt] (node10) -- (node11); 
  
\node [right= 0.1 cm of node11] (res0) {\pbox{2.5cm}{
$-0.0$ \\ 
$0.279$ \\ 
}} ;
\node [draw,circle] (node12) at (3.5, -3.5) {12} ;
 \draw [-latex',green,line width=2pt] (node0) -- (node12); 
  
\node [right= 0.1 cm of node12] (res0) {\pbox{2.5cm}{
$3.719$ \\ 
$0.001$ \\ 
}} ;
\node [draw,circle] (node13) at (3.5, -7.0) {13} ;
 \draw [-latex',green,line width=2pt] (node12) -- (node13); 
  
\node [right= 0.1 cm of node13] (res0) {\pbox{2.5cm}{
$3.758$ \\ 
$0.016$ \\ 
}} ;
\node [draw,circle] (node14) at (3.5, -10.5) {14} ;
 \draw [-latex',green,line width=2pt] (node13) -- (node14); 
  
\node [right= 0.1 cm of node14] (res0) {\pbox{2.5cm}{
$3.781$ \\ 
$0.024$ \\ 
}} ;
\end{tikzpicture}

\end{scriptsize}


==> sol_RBC_p0_penaLoss0d001_t1.tex <==


 \begin{scriptsize}
\begin{tikzpicture}[scale=0.3]
\node [draw,circle] (node0) at (0,0) {0} ;
\node [draw,circle] (node1) at (0.0, -3.5) {1} ;
 \draw [-latex',green,line width=2pt] (node0) -- (node1); 
  
\node [left= 0.1 cm of node1] (res0) {\pbox{2.5cm}{
$1.004$ \\ 
$0.005$ \\ 
}} ;
\node [draw,circle] (node2) at (0.0, -7.0) {2} ;
 \draw [latex'-, red,line width=2pt] (node1) -- (node2); 
  
\node [left= 0.1 cm of node2] (res0) {\pbox{2.5cm}{
$0.98$ \\ 
$0.02$ \\ 
}} ;
\node [draw,circle] (node3) at (0.0, -10.5) {3} ;
 \draw [latex'-, red,line width=2pt] (node2) -- (node3); 
  
\node [left= 0.1 cm of node3] (res0) {\pbox{2.5cm}{
$0.942$ \\ 
$0.041$ \\ 
}} ;
\node [draw,circle] (node4) at (0.0, -14.0) {4} ;
 \draw [-latex',green,line width=2pt] (node3) -- (node4); 
  
\node [left= 0.1 cm of node4] (res0) {\pbox{2.5cm}{
$0.946$ \\ 
$0.042$ \\ 
}} ;
\node [draw,circle] (node5) at (0.0, -17.5) {5} ;
 \draw [-latex',green,line width=2pt] (node4) -- (node5); 
  
\node [left= 0.1 cm of node5] (res0) {\pbox{2.5cm}{
$0.949$ \\ 
$0.043$ \\ 
}} ;
\node [draw,circle] (node6) at (0.0, -21.0) {6} ;
 \draw [-latex',green,line width=2pt] (node5) -- (node6); 
  
\node [left= 0.1 cm of node6] (res0) {\pbox{2.5cm}{
$0.951$ \\ 
$0.044$ \\ 
}} ;
\node [draw,circle] (node8) at (3.5, -14.0) {8} ;
 \draw [latex'-, red, style = dashed ,line width=2pt] (node3) -- (node8); 
  
\node [right= 0.1 cm of node8] (res0) {\pbox{2.5cm}{
$0.003$ \\ 
$0.115$ \\ 
}} ;
\node [draw,circle] (node7) at (3.5, -17.5) {7} ;
 \draw [latex'-, red,line width=2pt] (node8) -- (node7); 
  
\node [below= 0.1 cm of node7] (res0) {\pbox{2.5cm}{
$-0.0$ \\ 
$0.115$ \\ 
}} ;
\node [draw,circle] (node9) at (7.0, -17.5) {9} ;
 \draw [latex'-, red,line width=2pt] (node8) -- (node9); 
  
\node [right= 0.1 cm of node9] (res0) {\pbox{2.5cm}{
$0.002$ \\ 
$0.115$ \\ 
}} ;
\node [draw,circle] (node10) at (7.0, -21.0) {10} ;
 \draw [latex'-, red,line width=2pt] (node9) -- (node10); 
  
\node [right= 0.1 cm of node10] (res0) {\pbox{2.5cm}{
$0.001$ \\ 
$0.115$ \\ 
}} ;
\node [draw,circle] (node11) at (7.0, -24.5) {11} ;
 \draw [latex'-, red,line width=2pt] (node10) -- (node11); 
  
\node [right= 0.1 cm of node11] (res0) {\pbox{2.5cm}{
$-0.0$ \\ 
$0.115$ \\ 
}} ;
\node [draw,circle] (node12) at (3.5, -3.5) {12} ;
 \draw [-latex',green, style = dashed ,line width=2pt] (node0) -- (node12); 
  
\node [right= 0.1 cm of node12] (res0) {\pbox{2.5cm}{
$3.567$ \\ 
$0.732$ \\ 
}} ;
\node [draw,circle] (node13) at (3.5, -7.0) {13} ;
 \draw [-latex',green,line width=2pt] (node12) -- (node13); 
  
\node [right= 0.1 cm of node13] (res0) {\pbox{2.5cm}{
$3.583$ \\ 
$0.737$ \\ 
}} ;
\node [draw,circle] (node14) at (3.5, -10.5) {14} ;
 \draw [-latex',green,line width=2pt] (node13) -- (node14); 
  
\node [right= 0.1 cm of node14] (res0) {\pbox{2.5cm}{
$3.593$ \\ 
$0.741$ \\ 
}} ;
\end{tikzpicture}

\end{scriptsize}

